Distributed Unknown Input Observer Design with Relaxed Conditions: Theory and Application to Vehicle Platooning

Designing observers for linear systems with both known and unknown inputs is an important problem in several research contexts, for example, fault diagnosis and fault-tolerant control, and cyber-secure control systems, and presents significant challenges in distributed state estimation due to the limited sensing capabilities of individual nodes. Existing methods typically impose an individual input-to-output rank condition on each estimator node, which severely restricts applicability in practical applications. This paper presents a novel distributed unknown-input observer design scheme based on a geometric approach under much weaker assumptions than the ones available in the literature. By leveraging the properties of the $(C, A)$-invariant (conditioned invariant) subspace at each node, our methodology aims at reconstructing portions of the system state that remain unaffected by local unknown inputs, while integrating these estimates via a network-based information exchange. A case study on vehicle platoon control shows the effectiveness of the proposed approach.

==> figures/Wg_decompose.tikz <==
\begin{tikzpicture}

% this makes an (N+1)x(M+1) grid (N=2, M=3) of named coordinates as follows:
% (N0) .. (Nj) .. (NM)
%  |
% (i0) .. (ij) .. (iM)
%  |
% (00) .. (0j) .. (0M)

\def\xgap{3.25}
\def\ygap{1.5}
\foreach \i in {0,...,3}{
    \foreach \j in {0,...,3}{
        \coordinate (\i\j) at (\i*\xgap, \j*\ygap);
    }
}
% this bit is useful to rotate the labels
\pgfmathatantwo{\ygap}{\xgap}
\def\labangle{\pgfmathresult}

\tikzset{label/.style = {font=\small, midway}}

% the grid can be directly addressed to add labels at each point
\node (barU) at (01) {$\bar \U_i$};
\node (XmodWg) at (10) {$\X / \W^*_{g,i}$};
\node (XmodWg2) at (20) {$\X / \W^*_{g,i}$};
\node (X) at (11) {$\X$};
\node (X2) at (21) {$\X$};
\node (Wg) at (12) {$\W^*_{g,i}$};
\node (Wg2) at (22) {$\W^*_{g,i}$};


\draw[-latex, dashed] (barU) -- (XmodWg) node [label, below, rotate=-\labangle] {$0$};
\draw[-latex] (barU) -- (X) node [label, above] {$\bar B_i$};

\draw[-latex] (XmodWg) -- (XmodWg2) node [label, above] {$A_{L_i}|\X/\W_{g,i}^*$};
\draw[-latex] (XmodWg) -- (XmodWg2) node [label, below] {spectrum good};
\draw[-latex] (X) -- (X2) node [label, above] {$A_{L_i}$};
\draw[-latex] (Wg) -- (Wg2) node [label, above] {$A_{L_i}|\W_{g,i}^*$};

\draw[-latex] (Wg) -- (X) node [label, right] {$W_{g,i}^*$};
\draw[-latex] (Wg2) -- (X2) node [label, right] {$W_{g,i}^*$};

\draw[-latex] (X) -- (XmodWg) node [label, right] {$P_{W_{g,i}^*}$};
\draw[-latex] (X2) -- (XmodWg2) node [label, right] {$P_{W_{g,i}^*}$};

\end{tikzpicture}

==> figures/insertion_canonical_dual.tikz <==
\begin{tikzcd}[column sep=40pt]
\W \arrow{d}[left]{W}  & \W^\perp \arrow{d}[right]{P'} \\
\X \arrow{d}[left]{P}  & \X' \arrow{d}{W'} \\
\X/\W  & \X'/\W^\perp
\end{tikzcd}

==> figures/observers_diagram.tikz <==
\begin{tikzpicture}
\def\off{18}
\def\N{5}
\def\R{2.5}
\pgfmathparse{360/\N}
\edef\step{\pgfmathresult}

\colorlet{net}{teal}
% \tikzset{comm/.style = {-latex,color=net, very thick, dash pattern=on 4pt off 1.5pt}}
\tikzset{comm/.style = {color=net, very thick, dash pattern=on 4pt off 1.5pt}}

\node [circle, 
        draw, 
        color=net, 
        fill=white, 
        text=black, 
        very thick,
        inner sep=6pt] (O1) at (2.5,1.5) {$\mathcal O_{1}$};
\node [circle, 
        draw, 
        color=net, 
        fill=white, 
        text=black, 
        very thick,
        inner sep=6pt] (O2) at (4,0.5) {$\mathcal O_{2}$};
\node [circle, 
        draw, 
        color=net, 
        fill=white, 
        text=black, 
        very thick,
        inner sep=6pt] (O3) at (2, -0.5) {$\mathcal O_{3}$};
\node [circle, 
        draw, 
        color=net, 
        fill=white, 
        text=black, 
        very thick,
        inner sep=6pt] (O4) at (3.5, -1.5) {$\mathcal O_{4}$};
\draw [comm] (O1) -- (O2);
\draw [comm] (O2) -- (O3);
\draw [comm] (O3) -- (O4);
\draw[semithick, color=olive] (1.2,-2.6) -- (4.8,-2.6) -- (4.8,2.3) -- (1.2,2.3) -- cycle;

\node[above] at (3,-2.6) {DUIO};

\node [draw,
        rectangle,
        fill = lightgray,
        minimum width=1.2cm,
        minimum height=4cm] (sys) at (-1,0) {Plant}; 

\draw [-latex, semithick, color=gray] (-0.4,1.5) -- (O1) node[midway, above, align=left] {};
\draw [-latex, semithick, color=gray] (-0.4,0.5) -- (O2) node[midway, above, align=left] {};
\draw [-latex, semithick, color=gray] (-0.4,-0.5) -- (O3) node[midway, above, align=left] {};
\draw [-latex, semithick, color=gray] (-0.4,-1.5) -- (O4) node[midway, above, align=left] {};
\node[above] at (0.5,1.5) {$u_1$\ $y_1$};
\node[above] at (0.5,0.5) {$u_2$\ $y_2$};
\node[above] at (0.5,-0.5) {$u_3$\ $y_3$};
\node[above] at (0.5,-1.5) {$u_4$\ $y_4$};


\draw [-latex, semithick, color=gray] (O1) -- (6,1.5) node[midway, above, align=left] {};
\draw [-latex, semithick, color=gray] (O2) -- (6,0.5) node[midway, above, align=left] {};
\draw [-latex, semithick, color=gray] (O3) -- (6,-0.5) node[midway, above, align=left] {};
\draw [-latex, semithick, color=gray] (O4) -- (6,-1.5) node[midway, above, align=left] {};
\node[right] at (6,1.5) {$\hat{x}_1$};
\node[right] at (6,0.5) {$\hat{x}_2$};
\node[right] at (6,-0.5) {$\hat{x}_3$};
\node[right] at (6,-1.5) {$\hat{x}_4$};
\end{tikzpicture}

==> figures/platoon.tikz <==
\begin{tikzpicture}
\colorlet{net}{teal}
\tikzset{comm/.style = {color=net, very thick, dash pattern=on 4pt off 1.5pt}}

    \newcommand{\drawcar}[1]{

        \draw[fill=gray] (#1,0) rectangle (#1+2,0.5);

        \draw[fill=gray] (#1+0.5,0.5) rectangle (#1+1.5,1);

        \draw[fill=black] (#1+0.5,0) circle (0.2); 
        \draw[fill=black] (#1+1.5,0) circle (0.2);

        \draw[fill=white] (#1+0.5,0) circle (0.13); 
        \draw[fill=white] (#1+1.5,0) circle (0.13);

        \draw[fill=white] (#1+0.6,0.6) rectangle (#1+1.4,0.9);
    }


    \drawcar{0}{1}  % Car 1
    \drawcar{2.5}{2}  % Car 2
    \drawcar{5}{3} % Car 3
    \drawcar{7.5}{4} % Car 4

    % \draw[|-|] (2,0.6) -- (2.5,0.6) node[midway, above] {$s_{2,1}$};
    %     \draw[|-|] (2,0.6) -- (2.5,0.6) node[midway, above] {$s_{3,2}$};
    
    \node [circle, 
        draw, 
        color=net, 
        fill=white, 
        text=black, 
        very thick,
        inner sep=6pt] (N1) at (1,3) {$\mathcal O_{1}$};
    \node [circle, 
        draw, 
        color=net, 
        fill=white, 
        text=black, 
        very thick,
        inner sep=6pt] (N2) at (3.5,3) {$\mathcal O_{2}$};
    \node [circle, 
        draw, 
        color=net, 
        fill=white, 
        text=black, 
        very thick,
        inner sep=6pt] (N3) at (6,3) {$\mathcal O_{3}$};
    \node [circle, 
        draw, 
        color=net, 
        fill=white, 
        text=black, 
        very thick,
        inner sep=6pt] (N4) at (8.5,3) {$\mathcal O_{3}$};
    

    \draw[comm] (N1) to (N2);    % Car 1 <-> Car 2
    \draw[comm] (N2) to (N3);   % Car 2 <-> Car 3
    \draw[comm] (N3) to (N4);  % Car 3 <-> Car 4

\draw [-latex, semithick,color=gray] (1,1) -- (N1) node[midway, right, align=left] {$u_1$ \\ $y_1$};
\draw [-latex, semithick,color=gray] (3.5,1) -- (N2) node[midway, right, align=left] {$u_2$ \\ $y_2$};
\draw [-latex, semithick,color=gray] (6,1) -- (N3) node[midway, right, align=left] {$u_3$ \\ $y_3$};
\draw [-latex, semithick,color=gray] (8.5,1) -- (N4) node[midway, left, align=right] {$u_4$ \\ $y_4$};

\draw[semithick, dash pattern=on 2pt off 2pt] (-0.25,-0.65) -- (9.75,-0.6) -- (9.75,1.125) -- (-0.25,1.125) -- cycle;

\node[above] at (4.75,-0.65) {Vehicle Platoon};

\node[above] at (1,-0.05){$V_1$};
\node[above] at (3.5,-0.05){$V_2$};
\node[above] at (6,-0.05){$V_3$};
\node[above] at (8.5,-0.05){$V_4$};

\end{tikzpicture}


